Efficient and Deterministic Record & Replay for Actor Languages

With the ubiquity of parallel commodity hardware, developers turn to high-level concurrency models such as the actor model to lower the complexity of concurrent software. However, debugging concurrent software is hard, especially for concurrency models with a limited set of supporting tools. Such tools often deal only with the underlying threads and locks, which is at the wrong abstraction level and may even introduce additional complexity. To improve on this situation, we present a low-overhead record & replay approach for actor languages. It allows one to debug concurrency issues deterministically based on a previously recorded trace. Our evaluation shows that the average run-time overhead for tracing on benchmarks from the Savina suite is 10% (min. 0%, max. 20%). For Acme-Air, a modern web application, we see a maximum increase of 1% in latency for HTTP requests and about 1.4 MB/s of trace data. These results are a first step towards deterministic replay debugging of actor systems in production.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,166.22);
\begin{scope}
\path[clip] ( 42.58, 58.25) rectangle (101.94,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.58, 72.98) -- (101.94, 72.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.58, 82.79) -- (101.94, 82.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.58,102.42) -- (101.94,102.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.06,112.69) -- ( 51.06,136.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.06, 85.36) -- ( 51.06, 70.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 45.76,112.69) --
	( 45.76, 85.36) --
	( 56.36, 85.36) --
	( 56.36,112.69) --
	( 45.76,112.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.76, 96.95) -- ( 56.36, 96.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19,144.52) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.19,136.10) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.19, 85.15) -- ( 65.19, 93.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.19, 76.72) -- ( 65.19, 68.23);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 59.89, 85.15) --
	( 59.89, 76.72) --
	( 70.49, 76.72) --
	( 70.49, 85.15) --
	( 59.89, 85.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 59.89, 81.95) -- ( 70.49, 81.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.33,134.57) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.33,136.10) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.33, 81.65) -- ( 79.33, 92.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.33, 73.83) -- ( 79.33, 66.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 74.03, 81.65) --
	( 74.03, 73.83) --
	( 84.63, 73.83) --
	( 84.63, 81.65) --
	( 74.03, 81.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 74.03, 78.37) -- ( 84.63, 78.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.46, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.46, 82.79) -- ( 93.46, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.46, 82.79) -- ( 93.46, 82.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 88.16, 82.79) --
	( 88.16, 82.79) --
	( 98.76, 82.79) --
	( 98.76, 82.79) --
	( 88.16, 82.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 88.16, 82.79) -- ( 98.76, 82.79);
\end{scope}
\begin{scope}
\path[clip] (107.44, 58.25) rectangle (166.79,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.44, 72.98) -- (166.79, 72.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.44, 82.79) -- (166.79, 82.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.44,102.42) -- (166.79,102.42);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.92,152.18) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.92, 94.58) -- (115.92, 99.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.92, 84.60) -- (115.92, 76.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (110.62, 94.58) --
	(110.62, 84.60) --
	(121.22, 84.60) --
	(121.22, 94.58) --
	(110.62, 94.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (110.62, 88.58) -- (121.22, 88.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.05,127.42) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.05, 85.12) -- (130.05, 98.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.05, 74.71) -- (130.05, 68.10);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (124.75, 85.12) --
	(124.75, 74.71) --
	(135.35, 74.71) --
	(135.35, 85.12) --
	(124.75, 85.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (124.75, 79.43) -- (135.35, 79.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18,114.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.18, 98.35) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.18, 82.97) -- (144.18, 86.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.18, 75.68) -- (144.18, 71.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (138.88, 82.97) --
	(138.88, 75.68) --
	(149.48, 75.68) --
	(149.48, 82.97) --
	(138.88, 82.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.88, 79.28) -- (149.48, 79.28);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.31, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31, 82.79) -- (158.31, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31, 82.79) -- (158.31, 82.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.01, 82.79) --
	(153.01, 82.79) --
	(163.61, 82.79) --
	(163.61, 82.79) --
	(153.01, 82.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.01, 82.79) -- (163.61, 82.79);
\end{scope}
\begin{scope}
\path[clip] (172.29, 58.25) rectangle (231.64,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (172.29, 72.98) -- (231.64, 72.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (172.29, 82.79) -- (231.64, 82.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (172.29,102.42) -- (231.64,102.42);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.77,110.34) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.77, 91.65) -- (180.77, 92.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.77, 80.52) -- (180.77, 72.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (175.47, 91.65) --
	(175.47, 80.52) --
	(186.07, 80.52) --
	(186.07, 91.65) --
	(175.47, 91.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (175.47, 82.80) -- (186.07, 82.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.90, 88.98) -- (194.90,100.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.90, 79.64) -- (194.90, 71.35);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (189.60, 88.98) --
	(189.60, 79.64) --
	(200.20, 79.64) --
	(200.20, 88.98) --
	(189.60, 88.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (189.60, 82.43) -- (200.20, 82.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.03,110.49) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.03,135.07) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 81.87) -- (209.03, 82.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 73.43) -- (209.03, 65.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (203.73, 81.87) --
	(203.73, 73.43) --
	(214.33, 73.43) --
	(214.33, 81.87) --
	(203.73, 81.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (203.73, 78.94) -- (214.33, 78.94);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.16, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.16, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.16, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.16, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16, 82.79) -- (223.16, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16, 82.79) -- (223.16, 82.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (217.86, 82.79) --
	(217.86, 82.79) --
	(228.46, 82.79) --
	(228.46, 82.79) --
	(217.86, 82.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (217.86, 82.79) -- (228.46, 82.79);
\end{scope}
\begin{scope}
\path[clip] (237.14, 58.25) rectangle (296.50,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.14, 72.98) -- (296.50, 72.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.14, 82.79) -- (296.50, 82.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.14,102.42) -- (296.50,102.42);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,136.31) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.62,114.94) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62, 92.43) -- (245.62, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62, 78.02) -- (245.62, 69.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (240.32, 92.43) --
	(240.32, 78.02) --
	(250.92, 78.02) --
	(250.92, 92.43) --
	(240.32, 92.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (240.32, 83.07) -- (250.92, 83.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.75,128.53) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.75, 82.54) -- (259.75, 91.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.75, 76.54) -- (259.75, 71.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (254.45, 82.54) --
	(254.45, 76.54) --
	(265.05, 76.54) --
	(265.05, 82.54) --
	(254.45, 82.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (254.45, 79.14) -- (265.05, 79.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (273.89, 98.25) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.89, 80.95) -- (273.89, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.89, 71.10) -- (273.89, 64.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (268.59, 80.95) --
	(268.59, 71.10) --
	(279.19, 71.10) --
	(279.19, 80.95) --
	(268.59, 80.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (268.59, 77.62) -- (279.19, 77.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.02, 82.79) -- (288.02, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.02, 82.79) -- (288.02, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (282.72, 82.79) --
	(282.72, 82.79) --
	(293.32, 82.79) --
	(293.32, 82.79) --
	(282.72, 82.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (282.72, 82.79) -- (293.32, 82.79);
\end{scope}
\begin{scope}
\path[clip] (302.00, 58.25) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.00, 72.98) -- (361.35, 72.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.00, 82.79) -- (361.35, 82.79);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.00,102.42) -- (361.35,102.42);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.48,104.01) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.48,124.14) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (310.48,122.80) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.48, 89.74) -- (310.48, 89.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.48, 80.80) -- (310.48, 71.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (305.18, 89.74) --
	(305.18, 80.80) --
	(315.78, 80.80) --
	(315.78, 89.74) --
	(305.18, 89.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (305.18, 84.04) -- (315.78, 84.04);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.61,116.62) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.61, 98.35) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.61, 83.65) -- (324.61, 89.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.61, 75.73) -- (324.61, 70.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (319.31, 83.65) --
	(319.31, 75.73) --
	(329.91, 75.73) --
	(329.91, 83.65) --
	(319.31, 83.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (319.31, 80.80) -- (329.91, 80.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (338.74,147.85) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.74, 79.46) -- (338.74, 86.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.74, 71.75) -- (338.74, 66.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (333.44, 79.46) --
	(333.44, 71.75) --
	(344.04, 71.75) --
	(344.04, 79.46) --
	(333.44, 79.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (333.44, 74.79) -- (344.04, 74.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.87, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.87, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (352.87, 82.79) circle (  0.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.87, 82.79) -- (352.87, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.87, 82.79) -- (352.87, 82.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (347.57, 82.79) --
	(347.57, 82.79) --
	(358.17, 82.79) --
	(358.17, 82.79) --
	(347.57, 82.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (347.57, 82.79) -- (358.17, 82.79);
\end{scope}
\begin{scope}
\path[clip] ( 42.58,  8.36) rectangle (101.94, 24.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.26, 13.86) {1};
\end{scope}
\begin{scope}
\path[clip] (107.44,  8.36) rectangle (166.79, 24.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.11, 13.86) {2};
\end{scope}
\begin{scope}
\path[clip] (172.29,  8.36) rectangle (231.64, 24.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.97, 13.86) {4};
\end{scope}
\begin{scope}
\path[clip] (237.14,  8.36) rectangle (296.50, 24.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (266.82, 13.86) {6};
\end{scope}
\begin{scope}
\path[clip] (302.00,  8.36) rectangle (361.35, 24.86);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (331.67, 13.86) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58, 58.25) --
	(101.94, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.06, 55.50) --
	( 51.06, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.19, 55.50) --
	( 65.19, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.33, 55.50) --
	( 79.33, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.46, 55.50) --
	( 93.46, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 53.82, 53.30) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.95, 53.30) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.08, 53.30) {Scalaz};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.21, 53.30) {SOMns};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.44, 58.25) --
	(166.79, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.92, 55.50) --
	(115.92, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.05, 55.50) --
	(130.05, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.18, 55.50) --
	(144.18, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.31, 55.50) --
	(158.31, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (118.67, 53.30) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.80, 53.30) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.93, 53.30) {Scalaz};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (161.07, 53.30) {SOMns};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.29, 58.25) --
	(231.64, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.77, 55.50) --
	(180.77, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.90, 55.50) --
	(194.90, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.03, 55.50) --
	(209.03, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.16, 55.50) --
	(223.16, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (183.52, 53.30) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (197.66, 53.30) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.79, 53.30) {Scalaz};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (225.92, 53.30) {SOMns};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.14, 58.25) --
	(296.50, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.62, 55.50) --
	(245.62, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.75, 55.50) --
	(259.75, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.89, 55.50) --
	(273.89, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.02, 55.50) --
	(288.02, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (248.38, 53.30) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (262.51, 53.30) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (276.64, 53.30) {Scalaz};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (290.77, 53.30) {SOMns};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.00, 58.25) --
	(361.35, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (310.48, 55.50) --
	(310.48, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.61, 55.50) --
	(324.61, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (338.74, 55.50) --
	(338.74, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.87, 55.50) --
	(352.87, 58.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (313.23, 53.30) {Akka};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (327.36, 53.30) {Jetlang};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (341.49, 53.30) {Scalaz};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (355.63, 53.30) {SOMns};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.58, 58.25) --
	( 42.58,166.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.63, 60.41) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.63, 80.04) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.63, 99.67) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.63,119.30) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.63,138.93) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 37.63,158.56) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.83, 63.16) --
	( 42.58, 63.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.83, 82.79) --
	( 42.58, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.83,102.42) --
	( 42.58,102.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.83,122.05) --
	( 42.58,122.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.83,141.68) --
	( 42.58,141.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.83,161.31) --
	( 42.58,161.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (201.97,  2.85) {Cores};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,166.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36,112.24) {Runtime Factor};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 17.00,112.24) {normalized to SOMns};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 25.64,112.24) {(lower is better)};
\end{scope}
\end{tikzpicture}
 
\end{knitrout}
}

\def\SavinaTracing{
\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,231.26);
\begin{scope}
\path[clip] (110.27, 34.66) rectangle (235.65,231.26);
\definecolor{drawColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (134.97, 34.66) -- (134.97,231.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (153.96, 34.66) -- (153.96,231.26);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (172.96, 34.66) -- (172.96,231.26);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.60,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.99,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.23,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.20,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.04,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.83,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.07,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.65,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.31,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.92,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.74,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.82,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.07,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.40,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.95,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.04,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.91,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.00,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.23,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.14,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.98,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.07,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.51,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.13,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.04,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.08,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.65,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.04,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.66,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.03,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.79,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.98,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.59,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.06,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.71,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.04,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.20,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.84,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.16,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.87,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.74,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.08,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.31,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.46,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.47,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.33,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.87,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.22,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.83,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.80,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.94,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.58,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.57,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.65,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.59,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.27,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.91,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.77,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.71,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.09,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.81,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.83,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.56,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.98,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.14,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.97,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.81,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.16,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.21,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.26,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.85,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.57,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.42,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.98,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.69,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.61,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.20,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.57,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.55,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.24,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.46,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.10,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.46,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.99,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.76,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.63,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.87,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.86,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.76,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.35,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.04,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.37,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.51,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.71,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.02,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.11,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.89,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.69,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.64,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.31,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.93,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.63,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.71,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.60,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.50,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.31,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.76,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.92,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.67,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.94,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.31,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.29,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.27,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.36,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.32,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.51,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.16,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.43,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.82,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.86,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.34,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.28,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.13,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.56,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.13,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.62,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.48,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.11,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.35,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.15,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.75,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.96,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.85,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.31,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.17,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.08,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.13,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.93,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.69,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.83,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.38,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.37,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.98,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.23,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.73,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.78,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.74,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.27,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.28,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.15,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.65,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.43,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.12,222.76) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.82,222.76) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.72,222.76) -- (147.88,222.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.88,222.76) -- (145.11,222.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.72,220.73) --
	(145.88,220.73) --
	(145.88,224.78) --
	(146.72,224.78) --
	(146.72,220.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.13,220.73) -- (146.13,224.78);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.22,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.45,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.03,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.02,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.32,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (213.13,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.69,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.55,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.11,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.58,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.36,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (219.58,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.62,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (231.77,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.03,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.23,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.45,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.73,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.43,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.32,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.60,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.74,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.46,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.96,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.46,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.42,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.03,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.97,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (219.99,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.05,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.59,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.63,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.54,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.36,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.37,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.94,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.33,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.58,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.22,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.69,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.68,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.01,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.33,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.24,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.10,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.57,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.81,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.14,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.63,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.62,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.47,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.38,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (219.44,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.73,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.71,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.08,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.40,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.64,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.76,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.95,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.61,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.86,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.00,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.45,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.90,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.92,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.14,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.43,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.38,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.64,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.13,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.23,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.61,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.26,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.87,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.15,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.59,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.47,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.85,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.06,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.41,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.82,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.11,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.74,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (210.95,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.20,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.45,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (223.56,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.55,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.13,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (219.84,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.47,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.74,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.91,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.34,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.90,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.70,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.88,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.47,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.37,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.46,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.75,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.80,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.00,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.93,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.84,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.27,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.85,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.70,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.42,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.84,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.83,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.15,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.82,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.93,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.54,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.46,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.43,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.28,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.65,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.01,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.35,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.28,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.84,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.61,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.65,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.24,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.52,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.66,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.89,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.00,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.85,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.34,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.55,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.40,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.71,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.61,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.93,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.62,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.75,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.48,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.81,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.62,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.35,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.31,211.96) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.28,211.96) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.44,211.96) -- (161.20,211.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.79,211.96) -- (138.05,211.96);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (148.44,209.93) --
	(139.79,209.93) --
	(139.79,213.98) --
	(148.44,213.98) --
	(148.44,209.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (140.69,209.93) -- (140.69,213.98);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (236.55,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.71,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (219.08,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (225.55,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.80,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.89,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.67,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.76,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (234.22,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (216.80,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (229.95,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (224.41,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.13,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (227.92,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.45,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.68,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.16,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.06,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.46,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (227.94,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (230.69,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (234.49,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (231.53,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.71,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (215.06,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.00,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.58,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.89,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (226.06,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.12,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.50,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.25,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.45,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.83,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (232.58,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (216.56,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (234.87,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.32,201.15) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.92,201.15) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.90,201.15) -- (164.99,201.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.35,201.15) -- (143.30,201.15);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.90,199.13) --
	(151.35,199.13) --
	(151.35,203.18) --
	(156.90,203.18) --
	(156.90,199.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.20,199.13) -- (154.20,203.18);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.55,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (221.72,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (230.39,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.04,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.25,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.28,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.35,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.16,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.72,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.65,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.12,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.14,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.78,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.61,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.54,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.91,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.96,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.45,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.26,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.29,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.83,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.20,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.42,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.55,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.54,190.35) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (215.72,190.35) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.33,190.35) -- (158.43,190.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.42,190.35) -- (133.26,190.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.33,188.33) --
	(136.42,188.33) --
	(136.42,192.38) --
	(145.33,192.38) --
	(145.33,188.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (137.05,188.33) -- (137.05,192.38);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (222.90,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.31,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.35,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.34,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.92,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.28,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.30,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.56,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.01,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.46,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.95,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.19,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.59,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (234.82,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.75,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.31,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.82,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.48,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (238.92,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.43,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.63,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.06,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (237.10,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.43,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.20,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.30,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.42,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.26,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.50,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (236.03,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.02,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.53,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.58,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.98,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.06,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (231.75,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.24,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.71,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.90,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.05,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (232.98,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.32,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.75,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.80,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.44,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.41,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (224.55,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.66,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.89,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (215.43,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.98,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.92,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.23,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.57,179.55) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (224.39,179.55) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.92,179.55) -- (173.22,179.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.76,179.55) -- (128.72,179.55);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.92,177.52) --
	(130.76,177.52) --
	(130.76,181.57) --
	(147.92,181.57) --
	(147.92,177.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (131.86,177.52) -- (131.86,181.57);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.53,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (234.51,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (225.29,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.91,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.10,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.72,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.55,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.56,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.84,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.46,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.83,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.62,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.72,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.19,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.50,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.92,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.14,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.95,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.00,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.93,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.45,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (219.32,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.17,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.95,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.27,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.19,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.93,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.13,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.02,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.70,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.95,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.30,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.67,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.35,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.40,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.59,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.23,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.64,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.72,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.69,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (131.09,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.50,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.58,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.88,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.61,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.23,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.81,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.60,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.16,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.75,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.50,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.13,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.80,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.77,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.35,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.83,168.75) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.26,168.75) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.91,168.75) -- (162.57,168.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.43,168.75) -- (153.16,168.75);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.91,166.72) --
	(156.43,166.72) --
	(156.43,170.77) --
	(158.91,170.77) --
	(158.91,166.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.61,166.72) -- (157.61,170.77);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.43,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.02,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.72,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.76,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.37,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.79,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.46,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.67,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.95,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.45,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.30,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.20,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.02,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.99,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.78,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.19,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.67,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.27,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.94,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.59,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.40,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.35,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.12,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.87,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.22,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.14,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.17,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.92,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.06,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.30,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.47,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.52,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.15,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.58,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.47,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.09,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.65,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.81,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.55,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.93,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.99,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.79,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.56,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.31,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.31,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.56,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (210.45,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.45,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.95,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.89,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.50,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.98,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.92,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.30,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.71,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.89,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.83,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.16,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.45,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.66,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.51,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.80,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.78,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.28,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.15,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.45,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.16,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.70,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.86,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.70,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.13,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.29,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.04,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.93,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.16,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.80,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.35,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.09,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.03,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.28,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.40,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.22,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.74,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.38,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.77,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.33,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.47,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.87,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.76,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.68,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.17,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.34,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.17,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.76,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.69,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.13,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.45,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.46,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.98,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.59,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.75,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.27,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.60,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.36,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.28,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.88,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.33,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.19,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (221.08,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.68,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.91,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.52,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.88,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.37,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.37,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.71,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.75,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.65,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (212.57,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.61,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.27,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.74,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.76,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.37,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.30,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.79,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.45,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.53,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.43,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.69,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.75,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.20,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.61,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.91,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.37,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.62,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.70,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.45,157.94) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.50,157.94) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.42,157.94) -- (157.07,157.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.59,157.94) -- (149.90,157.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (154.42,155.92) --
	(152.59,155.92) --
	(152.59,159.97) --
	(154.42,159.97) --
	(154.42,155.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.20,155.92) -- (153.20,159.97);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.17,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.38,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (232.91,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.90,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.45,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.12,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.78,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.04,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.25,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.39,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.52,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.37,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.35,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.45,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.80,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.39,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.16,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.27,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.04,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.95,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.16,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.45,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.76,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.42,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.57,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.55,147.14) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.90,147.14) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.19,147.14) -- (150.98,147.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.65,147.14) -- (142.35,147.14);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.19,145.12) --
	(144.65,145.12) --
	(144.65,149.17) --
	(147.19,149.17) --
	(147.19,145.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.65,145.12) -- (145.65,149.17);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.45,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (221.43,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.98,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.23,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.61,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.38,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.80,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.84,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (106.09,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.66,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 91.81,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.70,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.02,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.55,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.06,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.17,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.76,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.17,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.43,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.15,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.94,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.69,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.41,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (109.10,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.69,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (116.34,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.25,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.86,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.23,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.62,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.27,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (117.43,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.51,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.80,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.46,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] ( 96.58,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.73,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.35,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.67,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.86,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.22,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.86,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.29,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.02,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.72,136.34) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.68,136.34) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.81,136.34) -- (153.58,136.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.39,136.34) -- (121.55,136.34);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (141.81,134.31) --
	(133.39,134.31) --
	(133.39,138.37) --
	(141.81,138.37) --
	(141.81,134.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (138.25,134.31) -- (138.25,138.37);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.33,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (212.04,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.03,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.24,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.58,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.24,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.15,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.99,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.95,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.94,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.40,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.77,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.16,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.42,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.82,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.90,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.70,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.34,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.07,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.06,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.76,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.24,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.24,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.03,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.21,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.34,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.25,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.01,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.84,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.17,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.26,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.83,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.31,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.02,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.40,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.84,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.22,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.62,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.66,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (133.46,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.06,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.69,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.80,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.98,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.56,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.81,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.20,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.69,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.62,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.80,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.57,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.16,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.06,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.57,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.97,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.20,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.77,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.52,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.07,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.95,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.82,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.29,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.04,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.49,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.19,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.47,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.01,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.76,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.20,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.15,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.98,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.97,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.73,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (133.19,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.75,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.59,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.73,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.15,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.08,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.44,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.80,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.66,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (133.79,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.49,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.78,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.13,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.36,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.79,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.05,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.81,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.18,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.58,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.70,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (134.40,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.17,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.00,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.89,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.23,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.21,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.36,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.81,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.89,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.08,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.95,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.07,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.98,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.15,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.96,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.11,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.00,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.82,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.16,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.24,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.14,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.43,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.85,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.29,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.22,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.40,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.22,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.23,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.86,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.98,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.89,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.81,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.68,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.19,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.95,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.71,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (134.95,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.37,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.08,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.39,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (216.48,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.11,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.51,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.22,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.23,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.01,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.15,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.23,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (134.86,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.79,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.80,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.92,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.46,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.98,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.94,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.99,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.04,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.83,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.44,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.45,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.82,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.94,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (215.61,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.18,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.29,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.28,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.37,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.61,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.99,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (208.42,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.14,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.69,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.74,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.79,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.75,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.61,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.42,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.44,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.66,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.24,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.27,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.71,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.29,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.30,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.43,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.71,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.39,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.16,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.00,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.52,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.49,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.51,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (134.79,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.22,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.62,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.88,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.20,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.13,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.96,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.49,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.52,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.04,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.83,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.82,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.12,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.48,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.71,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.21,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.38,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.76,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.94,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.49,125.54) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.14,125.54) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.18,125.54) -- (157.36,125.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.28,125.54) -- (142.53,125.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (152.18,123.51) --
	(148.28,123.51) --
	(148.28,127.56) --
	(152.18,127.56) --
	(152.18,123.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.57,123.51) -- (149.57,127.56);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (221.63,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.50,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.57,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.38,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.59,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.87,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.56,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (228.81,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (212.79,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.32,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.53,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.09,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.20,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.95,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.37,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.82,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.48,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.38,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.08,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.11,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.90,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.69,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.99,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.25,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.35,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (231.98,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.10,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.55,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.80,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.56,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.89,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.44,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.55,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.75,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.99,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.56,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.47,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.11,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.27,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.62,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.50,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.92,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.99,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.47,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.43,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.73,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.99,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.14,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (226.05,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (222.94,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.83,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.15,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.81,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.74,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.23,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.37,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.09,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.54,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.24,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.71,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.59,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.89,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.85,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.80,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (233.26,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.99,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.24,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.32,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.98,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.59,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.27,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.06,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.79,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.94,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (222.23,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.62,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.24,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.56,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.41,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.04,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.81,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.35,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.63,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.41,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.99,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.89,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.53,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.52,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.36,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.50,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.13,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.13,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.93,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.67,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.47,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.59,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.44,114.74) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.62,114.74) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.30,114.74) -- (165.95,114.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.49,114.74) -- (159.52,114.74);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (163.30,112.71) --
	(161.49,112.71) --
	(161.49,116.76) --
	(163.30,116.76) --
	(163.30,112.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.01,112.71) -- (162.01,116.76);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.24,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.67,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.89,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.50,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.11,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.12,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.58,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.08,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.21,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.47,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.18,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.98,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.72,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.61,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.28,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.64,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.63,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.90,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.00,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.46,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.29,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.29,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.44,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.45,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.98,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.76,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.84,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.34,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.73,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.40,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.74,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.24,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.52,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.32,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.66,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (212.32,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.85,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.17,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.54,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.70,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.38,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.45,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.84,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.99,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.38,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.21,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.36,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.13,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.64,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.72,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.15,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.99,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.22,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.54,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.05,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.80,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.35,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (221.25,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.94,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.40,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.48,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.07,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.30,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.64,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.58,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.01,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.00,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.60,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.35,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.02,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.27,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.87,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.42,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.41,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.01,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.92,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.77,103.93) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.53,103.93) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.28,103.93) -- (157.39,103.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.54,103.93) -- (149.33,103.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.28,101.91) --
	(150.54,101.91) --
	(150.54,105.96) --
	(153.28,105.96) --
	(153.28,101.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (151.33,101.91) -- (151.33,105.96);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.00, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.26, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.44, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.33, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.37, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.48, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.25, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.39, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.67, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.24, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.52, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.94, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.71, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.75, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.50, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.65, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.88, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.68, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.37, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.39, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.99, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.08, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.93, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.62, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.15, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.08, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.58, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.50, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.31, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.87, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.35, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.95, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.63, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.62, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.30, 93.13) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.38, 93.13) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.42, 93.13) -- (138.27, 93.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.17, 93.13) -- (134.51, 93.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (136.42, 91.11) --
	(135.17, 91.11) --
	(135.17, 95.16) --
	(136.42, 95.16) --
	(136.42, 91.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.74, 91.11) -- (135.74, 95.16);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.73, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.11, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.96, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.65, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.38, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.60, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.80, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.35, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.66, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.28, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.36, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.87, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.12, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.70, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.92, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.05, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.61, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.99, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.29, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.39, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.29, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.34, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.84, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.25, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.99, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.30, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.18, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.81, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.94, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.24, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.45, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.80, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (224.20, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.95, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.16, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.65, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.31, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.29, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.35, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.58, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.56, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.48, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.19, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.70, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.22, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.31, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.80, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.04, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.50, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.55, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.75, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.59, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.45, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.52, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.79, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.11, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.46, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.10, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.80, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.00, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.61, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.25, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.63, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.28, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.89, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.78, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.37, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.64, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.15, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.80, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.59, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.95, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.69, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.48, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.95, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.60, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.97, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.27, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.80, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.83, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.14, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.24, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.02, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.12, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.06, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.37, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.78, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.20, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.62, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.10, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.44, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.09, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.74, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.71, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.50, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.51, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.96, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.33, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.10, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.48, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.63, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.84, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.91, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.01, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.43, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.03, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.96, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.83, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.89, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (210.27, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.78, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.57, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.85, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.16, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.45, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.34, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.73, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.71, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.73, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.86, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.61, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.11, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.38, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.86, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.34, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.53, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (213.29, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.17, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.16, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.91, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.59, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.90, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.38, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.54, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.61, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.56, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.96, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.01, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.07, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.18, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.50, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.61, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.21, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.45, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.02, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.50, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.10, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.91, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.73, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.35, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.86, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.53, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.29, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.03, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.72, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.22, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.60, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.13, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.03, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.01, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.61, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.33, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.29, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.80, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.98, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.49, 82.33) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.90, 82.33) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.19, 82.33) -- (147.30, 82.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.76, 82.33) -- (142.82, 82.33);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.19, 80.30) --
	(143.76, 80.30) --
	(143.76, 84.35) --
	(145.19, 84.35) --
	(145.19, 80.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (144.14, 80.30) -- (144.14, 84.35);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.01, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.34, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.83, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.46, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.73, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.36, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.70, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.04, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.94, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.50, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.34, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.49, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.45, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.82, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.50, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.33, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.50, 71.53) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.47, 71.53) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.30, 71.53) -- (168.87, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.10, 71.53) -- (155.37, 71.53);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (161.30, 69.50) --
	(156.10, 69.50) --
	(156.10, 73.55) --
	(161.30, 73.55) --
	(161.30, 69.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.46, 69.50) -- (158.46, 73.55);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.11, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.54, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.02, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.89, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.49, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.38, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.03, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.82, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.98, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.08, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.04, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.86, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.94, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.89, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.31, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.28, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.21, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.34, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.77, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.03, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.36, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.91, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (216.84, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.11, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.08, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.63, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.84, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (210.96, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.99, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.27, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.85, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.15, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.52, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.23, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.81, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.57, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.39, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (227.40, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (228.95, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.41, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.12, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.18, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.38, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.40, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.06, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.20, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.51, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.27, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.91, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.47, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.60, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.66, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.58, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.30, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.19, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.30, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.96, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.07, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.36, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (230.16, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.35, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.72, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.34, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.29, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.48, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (230.48, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.50, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.49, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.79, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.49, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.07, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.86, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.50, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.85, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.40, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.47, 60.72) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.00, 60.72) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.99, 60.72) -- (151.20, 60.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.16, 60.72) -- (143.00, 60.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.99, 58.70) --
	(144.16, 58.70) --
	(144.16, 62.75) --
	(146.99, 62.75) --
	(146.99, 58.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.14, 58.70) -- (145.14, 62.75);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.17, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.20, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.41, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.06, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.45, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.07, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.03, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.87, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.01, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.45, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.22, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.35, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.19, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.05, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.17, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.07, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.41, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.90, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.00, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.57, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.07, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.48, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.60, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.45, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.49, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.20, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.46, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.05, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.13, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.96, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.32, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.99, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.32, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.84, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.79, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.60, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.99, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.31, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.14, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.74, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.53, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.56, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.79, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.83, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.30, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.03, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.05, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.91, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.91, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.69, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.20, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.96, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.02, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.05, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.68, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.72, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.65, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.76, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.95, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.83, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.81, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.11, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.68, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.06, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.79, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.86, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.70, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.34, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.93, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.80, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.13, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.22, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.04, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.41, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.90, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.02, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.53, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.91, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.65, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.65, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.39, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.86, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.11, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.84, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.94, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.12, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.21, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.60, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.91, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.41, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.96, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.88, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.14, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.25, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.36, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.32, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.88, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.84, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.84, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.77, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.96, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.18, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.67, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.37, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.23, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.35, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.43, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.66, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.43, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.81, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.58, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.13, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.75, 49.92) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.89, 49.92) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.13, 49.92) -- (135.64, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.79, 49.92) -- (134.67, 49.92);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.13, 47.90) --
	(134.79, 47.90) --
	(134.79, 51.95) --
	(135.13, 51.95) --
	(135.13, 47.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.89, 47.90) -- (134.89, 51.95);
\definecolor{drawColor}{RGB}{166,206,227}
\definecolor{fillColor}{RGB}{166,206,227}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.67, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.38, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.58, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.08, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.06, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.27, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.76, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.13, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.55, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.73, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.76, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.91, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.98, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.39, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.80, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.70, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.68, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.32, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.19, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.24, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.76, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.36, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.79, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.75, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.99, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.13, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.67, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.94, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.65, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.02, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.39, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.06, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.53, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.10, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.74, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.93, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.30, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.45, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.61, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.46, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.21, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.26, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.10, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.10, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.75, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.98, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.56, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.14, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.76, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.96, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.07, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.25, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.54, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.14, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.83, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.16, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.15, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.71, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.32, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.33, 39.12) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.86, 39.12) circle (  0.89);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.19, 39.12) -- (185.76, 39.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.40, 39.12) -- (135.78, 39.12);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.19, 37.09) --
	(136.40, 37.09) --
	(136.40, 41.15) --
	(156.19, 41.15) --
	(156.19, 37.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.89, 37.09) -- (136.89, 41.15);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.40,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.04,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.92,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.78,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.15,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.44,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.49,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.37,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.57,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.54,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.58,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.85,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.89,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.65,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.02,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.89,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.02,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.76,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.42,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.00,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.14,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.22,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.76,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.58,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.45,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.85,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.15,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.48,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.21,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.53,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.40,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.88,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.78,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.90,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.87,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.48,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.96,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.93,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.91,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.57,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.45,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.72,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.24,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.24,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.01,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.85,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.98,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.15,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.85,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.78,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.75,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.73,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.68,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.17,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.38,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.41,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.41,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.98,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.52,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.45,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.74,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.33,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.99,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.87,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.60,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.74,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.85,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.56,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.61,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.50,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.57,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.21,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.70,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.08,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.61,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.27,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.02,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.06,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.86,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.57,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.79,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.47,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.82,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.67,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.77,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.95,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.28,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.43,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.89,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.09,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.87,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.73,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.15,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.52,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.93,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.40,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.66,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.14,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.10,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.95,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.01,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.40,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.17,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.61,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.44,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.09,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.58,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.05,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.51,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.89,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.44,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.35,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.97,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.86,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.31,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.51,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.53,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.16,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.50,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.09,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.17,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.85,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.43,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.78,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.21,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.99,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.25,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.13,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.43,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.14,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.78,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.80,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.87,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.47,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.67,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.88,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.22,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.72,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.96,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.59,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.66,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.27,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.22,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.88,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.78,226.81) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.46,226.81) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.38,226.81) -- (148.38,226.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.02,226.81) -- (143.07,226.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.38,224.78) --
	(145.02,224.78) --
	(145.02,228.83) --
	(146.38,228.83) --
	(146.38,224.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.35,224.78) -- (145.35,228.83);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.66,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.33,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.55,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.30,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.71,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.97,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.92,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.48,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.18,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.22,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.81,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.82,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.22,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.86,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.68,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.54,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.74,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.57,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.49,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.65,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.61,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.57,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.44,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.13,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.77,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.43,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.21,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.70,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.20,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.75,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.70,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.45,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.00,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.04,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.05,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.66,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.41,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.94,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.00,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.87,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.44,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.70,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.76,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.71,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.18,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.38,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.54,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.79,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.51,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.05,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.79,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.17,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.61,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.20,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.04,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.89,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (238.30,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.85,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.53,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (234.95,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.16,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.87,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.95,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.62,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.60,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.07,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (237.68,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.79,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.35,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.01,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.53,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.95,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.65,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.70,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.75,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.08,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.95,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.33,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.19,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.14,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.81,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.29,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.40,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.42,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.37,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.69,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.33,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.15,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.14,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.67,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (216.18,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.12,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.11,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.80,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.68,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.14,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.92,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (236.23,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.55,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.81,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.98,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.04,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.77,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.79,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.70,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.69,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.97,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.71,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.31,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.83,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.62,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.19,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.31,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.66,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.36,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.00,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.28,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.39,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.39,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.01,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.45,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.18,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.15,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.30,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.04,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.12,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.21,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.82,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.43,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.93,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.21,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.04,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.03,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.73,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.27,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.55,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.51,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.84,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.25,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.49,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.90,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.79,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.80,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.13,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (230.65,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.12,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.47,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.96,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.79,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.56,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.21,216.01) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.82,216.01) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.56,216.01) -- (153.33,216.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.91,216.01) -- (130.04,216.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (140.56,213.98) --
	(131.91,213.98) --
	(131.91,218.03) --
	(140.56,218.03) --
	(140.56,213.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.85,213.98) -- (132.85,218.03);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.00,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.34,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.86,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.64,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.72,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.48,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.94,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.91,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.50,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.60,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.17,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.93,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (219.45,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.99,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.02,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.04,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.63,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.28,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.29,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.29,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.13,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.61,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.74,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.74,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.11,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.30,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.25,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.71,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.36,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.68,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.77,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.37,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.96,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.61,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (223.32,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (235.71,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (236.45,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (226.29,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (221.77,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.11,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (232.88,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.51,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.68,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (226.59,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.02,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.13,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.65,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.74,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.90,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (238.95,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.38,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (213.80,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.59,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.48,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.75,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.78,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.35,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (224.63,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (233.79,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (226.43,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (229.35,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.15,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.89,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (235.40,205.20) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (212.30,205.20) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.15,205.20) -- (166.97,205.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.02,205.20) -- (142.88,205.20);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.15,203.18) --
	(152.02,203.18) --
	(152.02,207.23) --
	(158.15,207.23) --
	(158.15,203.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (155.28,203.18) -- (155.28,207.23);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.70,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.58,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.29,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.08,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.93,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.74,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.62,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.89,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.32,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.26,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.36,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (236.14,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.43,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.13,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.59,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.10,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (230.37,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.03,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.83,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.79,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.30,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.26,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (230.40,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.75,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.12,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.70,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.61,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (208.94,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.55,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.83,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.48,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.93,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.35,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.18,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.82,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.17,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.36,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.76,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.85,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.11,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (232.92,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.73,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.99,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (224.63,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.62,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (202.48,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.93,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.45,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (237.08,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.44,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (208.67,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.35,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.95,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.00,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (227.85,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.52,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.42,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.10,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.73,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.18,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.23,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.39,194.40) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.22,194.40) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.05,194.40) -- (160.76,194.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.21,194.40) -- (135.45,194.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.05,192.38) --
	(136.21,192.38) --
	(136.21,196.43) --
	(146.05,196.43) --
	(146.05,192.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.99,192.38) -- (136.99,196.43);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (208.73,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.67,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.44,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.14,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.39,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.96,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.43,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.38,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.48,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.02,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.10,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.80,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.31,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.57,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.61,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.67,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.77,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.72,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.16,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.90,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.24,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.92,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.41,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.78,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.69,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.13,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.77,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.52,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.99,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.83,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.17,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (222.44,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.77,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.13,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (235.18,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.01,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.72,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (224.09,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.20,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.03,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.94,183.60) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.75,183.60) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.63,183.60) -- (162.59,183.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.65,183.60) -- (129.05,183.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.63,181.57) --
	(130.65,181.57) --
	(130.65,185.62) --
	(143.63,185.62) --
	(143.63,181.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (132.60,181.57) -- (132.60,185.62);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.37,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (216.70,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.84,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.47,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.39,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.45,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.30,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.41,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.52,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.00,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.14,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.27,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (132.23,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.36,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (229.17,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.41,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.20,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.57,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.73,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.16,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.30,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (134.91,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.31,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.50,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.94,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.46,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.80,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.23,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.85,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (132.96,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.75,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.06,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.09,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (128.11,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.56,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.72,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.34,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.40,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.60,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.20,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.14,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.85,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.43,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.16,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.14,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.69,172.80) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.63,172.80) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.20,172.80) -- (164.60,172.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.07,172.80) -- (152.78,172.80);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (160.20,170.77) --
	(157.07,170.77) --
	(157.07,174.82) --
	(160.20,174.82) --
	(160.20,170.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (158.73,170.77) -- (158.73,174.82);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.65,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.53,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.40,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.06,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.07,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.58,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.88,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.69,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.14,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.22,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.14,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.65,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.41,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.60,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.39,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.54,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.51,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.69,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.32,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.20,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.98,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.81,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.09,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.53,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.97,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.73,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.13,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.72,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.59,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.98,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (216.65,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.59,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.11,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.54,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.15,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.24,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.51,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.66,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.17,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.99,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.28,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.47,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.34,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.56,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.69,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.46,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.32,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.71,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.51,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.88,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.46,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.10,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.15,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.98,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.17,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.49,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.49,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.98,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.17,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.71,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.70,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.46,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.97,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.55,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (215.99,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.16,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.58,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.98,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.83,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.51,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.89,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.39,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.57,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (232.33,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.19,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.40,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.92,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.38,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.66,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.74,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.07,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.94,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.51,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.70,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.79,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.98,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.97,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.31,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (205.51,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.78,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.83,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.86,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.94,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.02,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.44,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.70,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.21,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.59,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.10,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.98,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.44,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.59,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.64,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.52,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.76,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.81,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.56,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (212.03,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.37,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.67,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.89,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.72,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.54,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.69,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.44,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.45,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.44,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.51,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.26,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.07,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.54,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.03,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.18,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.43,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.45,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.66,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.94,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.72,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.52,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.46,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.10,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.98,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.45,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.47,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (151.67,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.69,161.99) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.55,161.99) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.06,161.99) -- (149.39,161.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.49,161.99) -- (143.19,161.99);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.06,159.97) --
	(145.49,159.97) --
	(145.49,164.02) --
	(147.06,164.02) --
	(147.06,159.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (145.97,159.97) -- (145.97,164.02);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.93,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (227.48,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.82,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.14,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.82,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.29,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.03,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.33,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.90,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.96,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.27,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.17,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.76,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.03,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.01,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.30,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.11,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.62,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.26,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.78,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.74,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.83,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (221.76,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.78,151.19) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.55,151.19) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.63,151.19) -- (165.07,151.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.78,151.19) -- (152.08,151.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (159.63,149.17) --
	(155.78,149.17) --
	(155.78,153.22) --
	(159.63,153.22) --
	(159.63,149.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (157.66,149.17) -- (157.66,153.22);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.61,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.93,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.43,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.02,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (128.18,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.80,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (128.59,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.91,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (116.93,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.30,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (128.71,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.43,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.66,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.23,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (111.59,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.10,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.83,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (134.80,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.16,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.81,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.58,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.00,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.75,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.82,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (213.32,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.77,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (133.46,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.27,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.55,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.70,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.14,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.68,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.42,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.29,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (224.36,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.75,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.18,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (125.53,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.41,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.31,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.68,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.87,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.18,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (227.57,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.05,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.48,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.17,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.10,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.86,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.59,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (110.19,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.14,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.49,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.70,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.08,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.04,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.19,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.51,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.19,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.61,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.03,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (131.98,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.36,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.58,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.90,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (107.07,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.16,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.51,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (129.15,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.21,140.39) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (122.38,140.39) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.95,140.39) -- (155.36,140.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.90,140.39) -- (143.58,140.39);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.95,138.37) --
	(147.90,138.37) --
	(147.90,142.42) --
	(150.95,142.42) --
	(150.95,138.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.63,138.37) -- (149.63,142.42);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.99,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.87,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.36,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.51,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.83,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.79,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.81,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.04,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (223.82,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.96,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.75,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.06,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.35,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (132.79,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.59,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.10,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.58,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (131.61,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.88,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.40,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.69,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.14,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.44,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.19,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.45,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.04,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (129.23,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.17,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.26,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.74,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.14,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.67,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.17,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.98,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.69,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.47,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (126.90,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.84,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.96,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.62,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.91,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.91,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.52,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.38,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.01,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.84,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.04,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.96,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.32,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.73,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.53,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.12,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.92,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.25,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.65,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.99,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.41,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.56,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.72,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.93,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.47,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.10,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.27,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.94,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.12,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.81,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.21,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.96,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.19,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.67,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.39,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.33,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.38,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.08,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.64,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.39,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.44,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.92,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.24,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.13,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.32,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.62,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.91,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.41,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (133.03,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.39,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.17,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.92,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.10,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.12,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.00,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.02,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.38,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.32,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.16,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.96,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.01,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.23,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (134.38,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.60,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.75,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.85,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.69,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.54,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.66,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.74,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (127.66,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.38,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.44,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.62,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (133.41,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.78,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (210.72,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.56,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (127.81,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.01,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.72,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.04,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (134.06,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.18,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.16,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.83,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.53,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.46,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.05,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.41,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.55,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.78,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.03,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.33,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.31,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.10,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.45,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.18,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.55,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.43,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.92,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.41,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.17,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.61,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.60,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.68,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.24,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (227.48,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.56,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.08,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.23,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.66,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.53,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.56,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.99,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.26,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.17,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.98,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.25,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.07,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.17,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.64,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.07,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.90,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (132.36,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.68,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.41,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.98,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.53,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.45,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.88,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.86,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.41,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (132.59,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.62,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.19,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.31,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.78,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.97,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.43,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.94,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.06,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.93,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.76,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.23,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.52,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.46,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.01,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.86,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.94,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.36,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.03,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (142.12,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.11,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.65,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.57,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.74,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.28,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.96,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.81,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.57,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.98,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.80,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.14,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.64,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.44,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.66,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (130.22,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.86,129.59) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.22,129.59) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.00,129.59) -- (155.31,129.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.53,129.59) -- (142.44,129.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.00,127.56) --
	(147.53,127.56) --
	(147.53,131.61) --
	(151.00,131.61) --
	(151.00,127.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.78,127.56) -- (148.78,131.61);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.80,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.94,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.79,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.43,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.92,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.32,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.12,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.41,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.43,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.17,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.13,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.47,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.62,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.70,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.98,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.67,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.86,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.50,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (218.48,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.37,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.66,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.11,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.68,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.73,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.64,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.52,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.87,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.10,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.44,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.83,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.05,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.51,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.68,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.73,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.78,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.27,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.69,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.35,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.08,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.69,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.68,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.47,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (225.40,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.55,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.30,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.14,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.26,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.55,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.31,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.62,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.85,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.35,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.68,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.19,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.85,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.09,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.40,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.87,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.90,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.54,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.48,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.17,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.89,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.04,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.35,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.16,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.78,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.92,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.70,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.32,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (215.18,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.90,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.76,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.57,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.01,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.96,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.09,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.35,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.21,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.64,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.90,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.03,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.21,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.85,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.65,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.40,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.32,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.54,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.25,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.05,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.44,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.56,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.56,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.28,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.72,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.13,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.84,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.15,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.12,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.92,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.92,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.40,118.79) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.17,118.79) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.15,118.79) -- (158.89,118.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.23,118.79) -- (153.35,118.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.15,116.76) --
	(154.23,116.76) --
	(154.23,120.81) --
	(156.15,120.81) --
	(156.15,116.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (154.77,116.76) -- (154.77,120.81);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.04,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (213.44,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (210.28,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.80,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (208.40,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.68,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.52,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.10,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.39,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.30,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.77,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.86,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.13,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (223.15,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.10,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.98,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.82,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.07,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.20,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.36,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.56,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.86,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.21,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.39,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.84,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.00,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.62,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.99,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.21,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.21,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.99,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.98,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.25,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.62,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (226.46,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.29,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.54,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.85,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.74,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.20,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.33,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.68,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.75,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.97,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.13,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.56,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.92,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.37,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.01,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.56,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.88,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.23,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.00,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.48,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.28,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.56,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.51,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.52,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.10,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.14,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.44,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.65,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.49,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.36,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.99,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.16,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.20,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.05,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.67,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.18,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.59,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.49,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (208.78,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (235.97,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.34,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (230.01,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.68,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.64,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.96,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.08,107.98) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.88,107.98) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.54,107.98) -- (154.99,107.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.17,107.98) -- (148.27,107.98);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (151.54,105.96) --
	(149.17,105.96) --
	(149.17,110.01) --
	(151.54,110.01) --
	(151.54,105.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (149.83,105.96) -- (149.83,110.01);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.43, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.93, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (153.15, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.05, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (155.58, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (149.16, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.37, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.99, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.37, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.64, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.68, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.54, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.83, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.45, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.03, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (145.07, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.84, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.53, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.39, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.44, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.46, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.88, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.07, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.71, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.26, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.40, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.88, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (150.60, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.40, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.31, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (147.24, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (139.01, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.54, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.62, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.15, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.57, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.31, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.82, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.73, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.52, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.28, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.14, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.14, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.99, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.24, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.54, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.90, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.89, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.07, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.56, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.85, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.93, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.63, 97.18) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.94, 97.18) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.88, 97.18) -- (137.49, 97.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.77, 97.18) -- (134.54, 97.18);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (135.88, 95.16) --
	(134.77, 95.16) --
	(134.77, 99.21) --
	(135.88, 99.21) --
	(135.88, 95.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (135.07, 95.16) -- (135.07, 99.21);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.43, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.74, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.67, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.31, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.99, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.78, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.93, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.16, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.61, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.07, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.40, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.64, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.50, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.18, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.69, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.90, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.02, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.57, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.92, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.52, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.07, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.77, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.18, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.59, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.84, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.86, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.45, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.99, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.06, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.09, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.42, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.09, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.73, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.24, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (211.16, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.76, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.86, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.91, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.60, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.30, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.24, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.70, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.74, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.81, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (203.72, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.70, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.81, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.39, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.74, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.19, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.60, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.36, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.53, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.19, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.84, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.31, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.30, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.15, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (213.60, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.83, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.52, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.57, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.96, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.95, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.31, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.11, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.92, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.82, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.79, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.52, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.46, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.27, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.71, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.39, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.75, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.99, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.26, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.42, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (214.46, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.68, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.44, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.04, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.13, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.17, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (207.31, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.30, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.03, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.89, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.07, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.08, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.82, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (206.22, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.61, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (186.15, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.53, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.64, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.71, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.29, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.63, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.49, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.12, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.16, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.10, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.31, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.51, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.27, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.35, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.30, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.34, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.79, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.12, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.42, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (168.05, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.56, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.28, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.34, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.52, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (187.51, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.75, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.88, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.13, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.49, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.00, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.28, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.18, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.60, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.51, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.14, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.40, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.19, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.00, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.02, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.79, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.24, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.01, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (201.62, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.97, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.67, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.23, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.95, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.93, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.25, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.25, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.34, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.41, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.82, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.83, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (166.70, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.93, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.08, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.72, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (180.19, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (170.00, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.58, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.63, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.24, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.83, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.96, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.04, 86.38) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.07, 86.38) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.04, 86.38) -- (150.63, 86.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.60, 86.38) -- (146.71, 86.38);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (149.04, 84.35) --
	(147.60, 84.35) --
	(147.60, 88.41) --
	(149.04, 88.41) --
	(149.04, 84.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (148.02, 84.35) -- (148.02, 88.41);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.00, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.41, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.60, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.33, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.27, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.72, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.82, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.57, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.77, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (183.15, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.91, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.06, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.06, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.36, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.30, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.94, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.60, 75.58) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.52, 75.58) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.20, 75.58) -- (173.04, 75.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.94, 75.58) -- (159.23, 75.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (165.20, 73.55) --
	(159.94, 73.55) --
	(159.94, 77.60) --
	(165.20, 77.60) --
	(165.20, 73.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.24, 73.55) -- (162.24, 77.60);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.19, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (154.42, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.80, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.63, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.94, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.06, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.83, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.88, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.70, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.18, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.15, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.83, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.11, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.76, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.33, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.64, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.72, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.32, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.92, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.80, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.81, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.59, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.88, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.02, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (177.22, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (176.86, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.93, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.49, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.36, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (220.34, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.37, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.03, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (164.29, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.67, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (222.78, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (188.02, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (217.79, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.96, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.98, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (163.77, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.77, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.28, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.37, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.89, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.30, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (182.52, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.58, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.17, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.20, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.37, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.29, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.86, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.55, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.07, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.18, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.28, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.83, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.51, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.88, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.66, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.68, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.19, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.84, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.87, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.64, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.43, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.44, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (156.01, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (185.42, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (189.87, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (181.33, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (174.30, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (173.53, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (212.78, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (179.34, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (171.84, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.25, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.64, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.13, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.12, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.92, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (162.53, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.48, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.12, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.28, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.71, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (235.44, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.04, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.82, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.59, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (161.99, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.79, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.75, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (158.23, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.13, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (172.00, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (184.46, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (178.75, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.91, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.29, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (159.82, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.87, 64.78) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (222.87, 64.78) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.87, 64.78) -- (152.04, 64.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.08, 64.78) -- (143.80, 64.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (147.87, 62.75) --
	(145.08, 62.75) --
	(145.08, 66.80) --
	(147.87, 66.80) --
	(147.87, 62.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (146.32, 62.75) -- (146.32, 66.80);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.42, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.40, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.43, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.38, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.55, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.48, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.37, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.37, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.41, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.40, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.40, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.44, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.56, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.43, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.41, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.95, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.56, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.52, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.49, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.65, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.91, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.83, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.41, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.38, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.39, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.39, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.42, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.37, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.90, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (167.19, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (157.24, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.64, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (148.83, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.37, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.88, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.01, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (143.74, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.76, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.51, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.51, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.61, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.22, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.21, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.20, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (152.31, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.92, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.12, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.18, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.23, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.27, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.27, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (165.48, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (169.67, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (175.48, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (141.54, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.57, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.79, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.80, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.47, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.11, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.04, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.34, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.88, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.69, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.40, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.09, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.31, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.85, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.00, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.95, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.64, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.43, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.15, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (138.00, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.71, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.79, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.09, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.40, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.37, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.46, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.72, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.01, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.83, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.74, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.57, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.58, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.08, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.34, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.79, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.21, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (144.37, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.32, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.69, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (137.49, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.29, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.59, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.34, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.73, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.58, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.43, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.21, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.27, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.10, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.24, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.39, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.33, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.48, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.10, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.27, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.10, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.20, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.22, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.22, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.36, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (160.72, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (146.06, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (140.89, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.30, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.23, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.13, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.17, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.16, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.24, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.16, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.21, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.48, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.37, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.12, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.26, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.30, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.13, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.12, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.10, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.27, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.21, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.14, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (135.31, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.46, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.34, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.14, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.13, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.15, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.18, 53.97) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (136.15, 53.97) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.84, 53.97) -- (135.08, 53.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.68, 53.97) -- (134.65, 53.97);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (134.84, 51.95) --
	(134.68, 51.95) --
	(134.68, 56.00) --
	(134.84, 56.00) --
	(134.84, 51.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (134.71, 51.95) -- (134.71, 56.00);
\definecolor{drawColor}{RGB}{31,120,180}
\definecolor{fillColor}{RGB}{31,120,180}

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.51, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.69, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.13, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.93, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.92, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (191.93, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.18, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.10, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (209.07, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.95, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.55, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.77, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.94, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.79, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.69, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.98, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (200.33, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (195.92, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.80, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.02, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.10, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.09, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.35, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (192.84, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (190.73, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (196.66, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.54, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (197.59, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (198.39, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (194.36, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (199.42, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (193.17, 43.17) circle (  0.89);

\path[draw=drawColor,draw opacity=0.10,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.10] (204.09, 43.17) circle (  0.89);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.14, 43.17) -- (189.43, 43.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.52, 43.17) -- (135.97, 43.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.14, 41.15) --
	(136.52, 41.15) --
	(136.52, 45.20) --
	(158.14, 45.20) --
	(158.14, 41.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (136.85, 41.15) -- (136.85, 45.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.27, 34.66) --
	(110.27,231.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32, 38.39) {UnbalancedCobwebbedTree};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32, 49.19) {TrapezoidalApproximation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32, 60.00) {ThreadRing};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32, 70.80) {SleepingBarber};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32, 81.60) {RadixSort};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32, 92.40) {ProducerConsumerBoundedBuffer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,103.20) {PingPong};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,114.01) {Philosophers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,124.81) {LogisticMapSeries};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,135.61) {ForkJoinThroughput};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,146.41) {ForkJoinActorCreation};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,157.21) {Counting};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,168.02) {ConcurrentSortedLinkedList};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,178.82) {ConcurrentDictionary};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,189.62) {CigaretteSmokers};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,200.42) {Chameneos};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,211.23) {BigContention};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.32,222.03) {BankTransaction};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52, 41.15) --
	(110.27, 41.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52, 51.95) --
	(110.27, 51.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52, 62.75) --
	(110.27, 62.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52, 73.55) --
	(110.27, 73.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52, 84.35) --
	(110.27, 84.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52, 95.16) --
	(110.27, 95.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,105.96) --
	(110.27,105.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,116.76) --
	(110.27,116.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,127.56) --
	(110.27,127.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,138.37) --
	(110.27,138.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,149.17) --
	(110.27,149.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,159.97) --
	(110.27,159.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,170.77) --
	(110.27,170.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,181.57) --
	(110.27,181.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,192.38) --
	(110.27,192.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,203.18) --
	(110.27,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,213.98) --
	(110.27,213.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.52,224.78) --
	(110.27,224.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.27, 34.66) --
	(235.65, 34.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.97, 31.91) --
	(134.97, 34.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.96, 31.91) --
	(172.96, 34.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.95, 31.91) --
	(210.95, 34.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (137.72, 29.71) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.71, 29.71) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.71, 29.71) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.96, 12.73) {Runtime Factor, normalized to};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.96,  4.09) {untraced SOMns (lower is better)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.87,209.80) rectangle (209.32,224.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.09,211.24) --
	(202.09,213.41);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.09,220.64) --
	(202.09,222.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.67,213.41) rectangle (207.51,220.64);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.67,217.02) --
	(207.51,217.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.87,195.34) rectangle (209.32,209.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{166,206,227}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.09,196.79) --
	(202.09,198.96);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.09,206.18) --
	(202.09,208.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.67,198.96) rectangle (207.51,206.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.67,202.57) --
	(207.51,202.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.13,214.27) {Small Ids};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (211.13,199.82) {Full Ids};
\end{scope}
\end{tikzpicture}
